Gas and stellar dynamics in Stephan's Quintet: Mapping the kinematics in a closely interacting compact galaxy group

Stephan's Quintet (SQ) is a nearby compact galaxy group and a perfect laboratory for studying the process of galaxy evolution through galaxy harassment and interaction. By analysing the kinematics of SQ we aim to provide an increased understanding of the group, the history of the interactions, their cause and effect, and the details regarding the physical processes occurring as galaxies interact. We have studied the ionised gas and stellar kinematics using the Large Binocular Telescope, and the molecular gas kinematics via CO using the IRAM 30m. Large areas of the group have been mapped and analysed. We obtain a total ionised gas mass in the regions chosen for closer analysis of 20.1$\pm$0.2x10^10 Msun and a total H2 gas mass of 21$\pm$2x10^9 Msun in the observed area (spectra integrated over the velocity range of SQ), while the star-forming (SF) clouds show an impressive complexity, with gas congregations at multiple velocities throughout the group. We map the large-scale nuclear wind in NGC7319 and its decoupled gas and stellar disk. With our high resolution data we can, for the first time, reveal the Seyfert 1 nature of NGC7319 and fit the narrow-line and broad-line regions. While the 12CO(1-0) map shows significant emission in the area of NGC7319, the bridge, and the SF ridge, the 12CO(2-1) emission shows a prevalence to the SF ridge, an area south of the NGC7318 pair, and an extension towards NGC7317 - connecting NGC7317 to the centre of the group, indicating a previous interaction. NGC7317 may also be a prime candidate for studies of the process of galaxy harassment. Furthermore, we connect the kinematical structures in SQ to the history of the group and the ongoing interaction with NGC7318B. Through our extensive observations of SQ we trace the kinematics and evolution of the complex processes and structures occurring in this nearby interactive group. [Abstract abridged]

==> (inline-0) <==
\begin{tabular}{|lll|c|c|c|c|}
\hline \hline
                & Vel &  &  &   &   &   \\ 
                & comp &  & {Region 19\_0} & {19\_1} & {19\_2} & {19\_3} \\  \hline
H$\beta$\_NLR         & high              & Flux      & 5.28E-16       $\pm$ 2.54E-17       & 8.98E-17     $\pm$ 7.99E-18    & 1.13E-16     $\pm$ 5.76E-18    & 2.19E-16     $\pm$ 8.56E-18    \\
                &                   & Vlos      & 6709         $\pm$ 9            & 6394       $\pm$ 15        & 6642       $\pm$ 9         & 6704       $\pm$ 7         \\
                &                   & Vel.Disp  & 211.1          $\pm$ 8.7            & 192.4        $\pm$ 14.7        & 195.8        $\pm$ 8.6         & 197.1        $\pm$ 6.6         \\
%                & low               & Flux      &                 -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                 -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
H$\alpha$\_BLR         & high              & Flux      & 2.86E-15       $\pm$ 1.24E-16       &                -           &                -           &                -           \\
                &                   & Vlos      & 6714         $\pm$ 2            &                -           &                -           &                -           \\
                &                   & Vel.Disp  & 537.2          $\pm$ 18.2           &                -           &                -           &                -           \\ 
H$\alpha$\_NLR         & high              & Flux      & 1.44E-15       $\pm$ 6.17E-17       & 4.80E-16     $\pm$ 5.51E-18    & 5.79E-16     $\pm$ 5.67E-18    & 2.01E-15     $\pm$ 2.36E-17    \\
                &                   & Vlos      & 6714         $\pm$ 2            & 6425       $\pm$ 2         & 6537       $\pm$ 2         & 6640       $\pm$ 2         \\
                &                   & Vel.Disp  & 159.0          $\pm$ 4.4            & 174.1        $\pm$ 1.7         & 233.0        $\pm$ 2.0         & 259.3        $\pm$ 2.6         \\
%                & low               & Flux      &                  -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                  -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
{[}NII{]} 6550 & high              & Flux      & 9.07E-16       $\pm$ 2.65E-17       & 1.01E-16     $\pm$ 3.06E-18    & 1.83E-16     $\pm$ 2.91E-18    & 9.02E-16     $\pm$ 1.21E-17    \\
                &                   & Vlos      & 6754         $\pm$ 2            & 6414       $\pm$ 39        & 6548       $\pm$ 36        & 6622       $\pm$ 39        \\
                &                   & Vel.Disp  & 184.8          $\pm$ 2.0            & 220.6        $\pm$ 3.5         & 227.2        $\pm$ 1.9         & 235.1        $\pm$ 1.8         \\
%                & low               & Flux      &                  -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                  -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
{[}NII{]} 6585 & high              & Flux      & 2.79E-15       $\pm$ 4.05E-17       & 3.14E-16     $\pm$ 5.81E-18    & 5.06E-16   $\pm$    4.93E-18    & 2.10E-15     $\pm$ 1.91E-17    \\
                &                   & Vlos      & 6752         $\pm$ 2            & 6415       $\pm$ 3         & 6547    $\pm$     2         & 6621       $\pm$ 2         \\
                &                   & Vel.Disp  & 183.8          $\pm$ 2.0            & 219.4        $\pm$ 3.5         & 226.0     $\pm$     1.9         & 233.8        $\pm$ 1.8         \\
%                & low               & Flux      &                  -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                  -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
{[}OI{]} 6302  & high              & Flux      & 5.98E-16       $\pm$ 1.52E-17       & 7.75E-17     $\pm$ 4.85E-18    & 1.36E-16     $\pm$ 6.78E-18    & 4.10E-16     $\pm$ 1.27E-17    \\
                &                   & Vlos      & 6729         $\pm$ 5            & 6497       $\pm$ 12        & 6566       $\pm$ 10         & 6641       $\pm$ 6         \\
                &                   & Vel.Disp  & 234.6          $\pm$ 5.1            & 234.6        $\pm$ 12.5        & 234.6        $\pm$ 10.1        & 234.6        $\pm$ 6.2         \\
                & low               & Flux      & 1.13E-16       $\pm$ 1.53E-17       & 2.24E-17     $\pm$ 4.66E-18    & 4.98E-17     $\pm$ 6.49E-18    & 9.64E-17     $\pm$ 1.24E-17    \\
                &                   & Vlos      & 5838         $\pm$ 26           & 5720       $\pm$ 40        & 5686       $\pm$ 25        & 5811       $\pm$ 24        \\
                &                   & Vel.Disp  & 234.6          $\pm$ 27.3           & 234.6        $\pm$ 41.2        & 234.6        $\pm$ 26.1        & 234.6        $\pm$ 25.9        \\ \hline
{[}OII{]} 3727 & low               & Flux      & 2.11E-15       $\pm$ 2.33E-17       & 2.67E-16     $\pm$ 4.06E-18    & 4.80E-16     $\pm$ 3.45E-18    & 1.00E-15     $\pm$ 8.72E-18    \\
                &                   & Vlos      & 6844         $\pm$ 3            & 6660       $\pm$ 3         & 6842       $\pm$ 1         & 6847       $\pm$ 2         \\
                &                   & Vel.Disp  & 293.7          $\pm$ 2.8            & 241.0        $\pm$ 3.1         & 227.8        $\pm$ 1.4         & 266.8        $\pm$ 2.0         \\ \hline
{[}OIII{]} 5008& high              & Flux      & 4.02E-15       $\pm$ 2.30E-17       & 1.05E-15     $\pm$ 7.42E-18    & 5.79E-16     $\pm$ 5.93E-18    & 1.23E-15     $\pm$ 8.54E-18    \\
                &                   & Vlos      & 6712         $\pm$ 1            & 6390       $\pm$ 1         & 6597       $\pm$ 2         & 6718       $\pm$ 1         \\
                &                   & Vel.Disp  & 174.1          $\pm$ 0.8            & 167.0        $\pm$ 1.0         & 211.7        $\pm$ 1.8         & 201.3        $\pm$ 1.2         \\
%                & low               & Flux      &                  -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                  -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
{[}SII{]} 6718 & high              & Flux      & 1.32E-15       $\pm$ 2.49E-17       & 1.01E-16     $\pm$ 2.55E-18    & 2.15E-16     $\pm$ 5.49E-18    & 7.85E-16     $\pm$ 1.68E-17    \\
                &                   & Vlos      & 6716         $\pm$ 5            & 6417       $\pm$ 4         & 6494       $\pm$ 6         & 6585       $\pm$ 6         \\
                &                   & Vel.Disp  & 226.0          $\pm$ 3.5            & 161.9        $\pm$ 3.3         & 220.0        $\pm$ 4.6         & 250.5        $\pm$ 4.5         \\
%                & low               & Flux      &                  -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                  -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
{[}SII{]} 6732 & high              & Flux      & 9.11E-16       $\pm$ 1.94E-17       & 7.49E-17     $\pm$ 2.11E-18    & 1.65E-16     $\pm$ 4.60E-18    & 6.07E-16     $\pm$ 1.41E-17    \\
                &                   & Vlos      & 6716         $\pm$ 5            & 6417       $\pm$ 4         & 6494       $\pm$ 6         & 6584       $\pm$ 6         \\
                &                   & Vel.Disp  & 225.5          $\pm$ 3.5            & 161.5        $\pm$ 3.3         & 219.6        $\pm$ 4.6         & 250.0        $\pm$ 4.5         \\
%                & low               & Flux      &                  -              &                -           &                -           &                -           \\
%                &                   & Vlos      &                  -              &                -           &                -           &                -           \\
%                &                   & Vel.Disp  &                  -              &                -           &                -           &                -           \\ \hline
                &     low              &   &                  -              &                -           &                -           &                -           \\ \hline
stellar        &                   & Vlos      & 6814         $\pm$ 12           & 6920       $\pm$ 54        & 6882       $\pm$ 18        & 6809       $\pm$ 16        \\
                &                   & Vel.Disp  & 159.4          $\pm$ 13.0           & 402.9        $\pm$ 56.5        & 205.7        $\pm$ 19.9        & 172.9        $\pm$ 15.6       \\  \hline
\end{tabular}
\begin{tabular}{|lll|c|c|c|c|}
\hline \hline
                & Vel&  &  &   &   &   \\ 
                & comp&  & {Region 19\_4}& {19\_5}& {19\_6}& {19\_7}\\  \hline
H $\beta$\_NLR        & high & Flux     & 2.22E-17  $\pm$ 5.42E-18 & 1.75E-17  $\pm$ 4.50E-18 & 1.11E-17  $\pm$ 3.17E-18 &          -        \\
                &      & Vlos     & 7502    $\pm$ 59     & 7502    $\pm$ 62     & 7502    $\pm$ 43     &          -        \\
                &      & Vel.Disp & 305.1     $\pm$ 64.6     & 305.1     $\pm$ 68.1     & 178.6     $\pm$ 44.1     &          -        \\
                & low  & Flux     & 2.64E-17  $\pm$ 4.29E-18 & 2.62E-17  $\pm$ 3.47E-18 & 3.99E-17  $\pm$ 3.97E-18 & 1.55E-17  $\pm$ 3.02E-18 \\
                &      & Vlos     & 6596    $\pm$ 27     & 6622    $\pm$ 21     & 6450    $\pm$ 24     & 6444    $\pm$ 35     \\
                &      & Vel.Disp & 196.7     $\pm$ 27.2     & 187.4     $\pm$ 21.0     & 290.4     $\pm$ 24.8     & 207.0     $\pm$ 34.7     \\ \hline
H $\alpha$\_BLR        & high &      &          -        &          -        &          -        &          -        \\
%H $\alpha$\_BLR        &  & Flux     &          -        &          -        &          -        &          -        \\
%                &      & Vlos     &          -        &          -        &          -        &          -        \\
%                &      & Vel.Disp &          -        &          -        &          -        &          -        \\
H $\alpha$\_NLR         & high & Flux     & 1.91E-16  $\pm$ 3.81E-18 & 1.63E-16  $\pm$ 3.38E-18 & 1.86E-16  $\pm$ 3.41E-18 & 1.26E-16  $\pm$ 7.75E-18 \\
                &      & Vlos     & 6611    $\pm$ 4      & 6534    $\pm$ 4      & 6458    $\pm$ 3      & 6642    $\pm$ 13     \\
                &      & Vel.Disp & 250.8     $\pm$ 4.3      & 234.2     $\pm$ 4.2      & 232.6     $\pm$ 3.7      & 271.4     $\pm$ 11.5     \\
                & low  & Flux     &          -        &          -        &          -        & 2.11E-17  $\pm$ 4.91E-18 \\
               &      & Vlos     &          -        &          -        &          -        & 6280    $\pm$ 19     \\
                &      & Vel.Disp &          -        &          -        &          -        & 192.0     $\pm$ 15.5     \\ \hline
{[}NII{]} 6550 & high & Flux     & 6.83E-17  $\pm$ 2.11E-18 & 4.95E-17  $\pm$ 1.64E-18 & 3.62E-17  $\pm$ 1.48E-18 & 8.50E-18  $\pm$ 1.06E-18 \\
                &      & Vlos     & 6602    $\pm$ 75     & 6508    $\pm$ 80     & 6360    $\pm$ 75     & 6643    $\pm$ 13     \\
                &      & Vel.Disp & 219.4     $\pm$ 4.3      & 221.6     $\pm$ 3.9      & 245.5     $\pm$ 4.9      & 131.1     $\pm$ 9.0      \\
                & low  & Flux     &          -        &          -        &          -        & 1.54E-17  $\pm$ 1.58E-18 \\
                &      & Vlos     &          -        &          -        &          -        & 6279    $\pm$ 19     \\
                &      & Vel.Disp &          -        &          -        &          -        & 194.6     $\pm$ 14.2     \\ \hline
{[}NII{]} 6585 & high & Flux     & 1.28E-16  $\pm$ 2.95E-18 & 1.45E-16  $\pm$ 2.97E-18 & 1.43E-16  $\pm$ 3.33E-18 & 2.55E-17  $\pm$ 1.96E-18 \\
                &      & Vlos     & 6601    $\pm$ 4      & 6508    $\pm$ 4      & 6361    $\pm$ 4      & 6642    $\pm$ 13     \\
                &      & Vel.Disp & 218.2     $\pm$ 4.3      & 220.4     $\pm$ 3.9      & 244.2     $\pm$ 4.9      & 130.4     $\pm$ 8.9      \\
                & low  & Flux     &          -        &          -        &          -        & 4.63E-17  $\pm$ 3.55E-18 \\
                &      & Vlos     &          -        &          -        &          -        & 6280    $\pm$ 19     \\
                &      & Vel.Disp &          -        &          -        &          -        & 193.6     $\pm$ 14.1     \\ \hline
{[}OI{]} 6302  & high & Flux     & 5.52E-17  $\pm$ 5.77E-18 & 4.96E-17  $\pm$ 4.13E-18 & 1.52E-17  $\pm$ 3.72E-18 & 1.26E-17  $\pm$ 2.39E-18 \\
                &      & Vlos     & 6618    $\pm$ 20     & 6535    $\pm$ 16     & 7037    $\pm$ 50     & 6702    $\pm$ 36     \\
                &      & Vel.Disp & 234.6     $\pm$ 21.2     & 234.6     $\pm$ 16.8     & 234.6     $\pm$ 47.5     & 234.6     $\pm$ 38.4     \\
                & low  & Flux     & 4.16E-17  $\pm$ 5.48E-18 & 2.43E-17  $\pm$ 4.01E-18 & 3.88E-17  $\pm$ 3.71E-18 & 1.04E-17  $\pm$ 2.37E-18 \\
                &      & Vlos     & 5731    $\pm$ 25     & 5640    $\pm$ 31     & 6340    $\pm$ 20     & 5874    $\pm$ 43     \\
                &      & Vel.Disp & 234.6     $\pm$ 26.4     & 234.6     $\pm$ 33.3     & 234.6     $\pm$ 18.6     & 234.6     $\pm$ 45.8     \\ \hline
{[}OII{]} 3727 & low  & Flux     & 1.31E-16 $\pm$ 5.31E-18 & 1.16E-16 $\pm$ 3.53E-18 & 8.49E-17 $\pm$ 4.00E-18 & 4.13E-17  $\pm$ 3.27E-18 \\
                &      & Vlos     & 6666   $\pm$ 7      & 6846   $\pm$ 6      & 6701   $\pm$ 11     & 6796    $\pm$ 13     \\
                &      & Vel.Disp & 185.0    $\pm$ 6.5      & 217.1    $\pm$ 5.7      & 267.6    $\pm$ 10.8     & 194.9     $\pm$ 13.3     \\ \hline
{[}OIII{]} 5008& high & Flux     & 2.02E-17  $\pm$ 7.58E-18 & 6.73E-17  $\pm$ 1.21E-17 & 9.29E-17  $\pm$ 1.22E-17 &          -        \\
                &      & Vlos     & 6872    $\pm$ 50     & 6617    $\pm$ 38     & 6337    $\pm$ 6      &          -        \\
                &      & Vel.Disp & 126.0     $\pm$ 34.1     & 181.7     $\pm$ 23.7     & 147.5     $\pm$ 9.3      &          -        \\
                & low  & Flux     & 3.04E-17  $\pm$ 7.38E-18 & 1.95E-17  $\pm$ 9.15E-18 & 4.12E-17  $\pm$ 1.25E-17 & 2.94E-17  $\pm$ 2.44E-18 \\
                &      & Vlos     & 6566    $\pm$ 31     & 6358    $\pm$ 16     & 6452    $\pm$ 62     & 6357    $\pm$ 9      \\
                &      & Vel.Disp & 124.9     $\pm$ 21.2     & 86.6      $\pm$ 21.1     & 296.2     $\pm$ 46.9     & 121.1     $\pm$ 8.7      \\ \hline
{[}SII{]} 6718 & high & Flux     & 1.97E-17  $\pm$ 5.20E-18 &          -        &          -        & 1.79E-17  $\pm$ 1.01E-18 \\
                &      & Vlos     & 6535    $\pm$ 28     &          -        &          -        & 6543    $\pm$ 8      \\
                &      & Vel.Disp & 112.7     $\pm$ 21.7     &          -        &          -        & 149.7     $\pm$ 6.8      \\
                & low  & Flux     & 2.84E-17  $\pm$ 6.97E-18 & 2.58E-17  $\pm$ 2.78E-17 & 2.96E-17  $\pm$ 1.17E-17 &          -        \\
                &      & Vlos     & 6131    $\pm$ 41     & 6350    $\pm$ 204    & 6361    $\pm$ 69     &          -        \\
                &      & Vel.Disp & 185.3     $\pm$ 38.1     & 152.9     $\pm$ 93.9     & 145.8     $\pm$ 37.3     &          -        \\ \hline
{[}SII{]} 6732  & high & Flux     & 1.51E-17  $\pm$ 4.00E-18 &          -        &          -        & 1.25E-17  $\pm$ 8.03E-19 \\
                &      & Vlos     & 6535    $\pm$ 28     &          -        &          -        & 6543    $\pm$ 8      \\
                &      & Vel.Disp & 112.5     $\pm$ 21.6     &          -        &          -        & 149.4     $\pm$ 6.8      \\
                & low  & Flux     & 2.18E-17  $\pm$ 5.36E-18 & 1.99E-17  $\pm$ 2.14E-17 & 2.27E-17  $\pm$ 8.98E-18 &          -        \\
                &      & Vlos     & 6131    $\pm$ 41     & 6351    $\pm$ 203    & 6361    $\pm$ 68     &          -        \\
                &      & Vel.Disp & 184.9     $\pm$ 38.0     & 152.5     $\pm$ 93.7     & 145.4     $\pm$ 37.2     &          -        \\ \hline
stellar         &      & Vlos     & 6767    $\pm$ 25     & 6792    $\pm$ 43     & 6600    $\pm$ 62     &          -        \\
                &      & Vel.Disp & 183.2     $\pm$ 26.1     & 273.7     $\pm$ 36.4     & 390.4     $\pm$ 62.3     &          -     \\  \hline  
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|c|} 
\hline\hline
Region  &  & {Vlos        } & {Vel.Disp     } & {Flux          } & {M(H$_2$)      } \\ 
  &  & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)} & {      ($10^8M_{\odot}$)} \\\hline 
19\_    &           & 6427                $\pm$             16         & 41.4             $\pm$                16.1            & 0.50              $\pm$                 0.19             & 1.62            $\pm$                0.62            \\
        &           & 6607                $\pm$             13         & 85.6             $\pm$                15.7            & 2.11              $\pm$                 0.30             & 6.81            $\pm$                0.95            \\
        &           & 6826                $\pm$             10         & 26.4             $\pm$                11.6            & 0.33              $\pm$                 0.14             & 1.06            $\pm$                0.46            \\
        &           & 7111                $\pm$             14         & 29.5             $\pm$                12.8            & 0.28              $\pm$                 0.13             & 0.91            $\pm$                0.41            \\ \hline 
19\_o   &           & 6437                $\pm$ 13         & 58.0             $\pm$ 13.9            & 1.00              $\pm$ 0.21             & 3.22            $\pm$ 0.69            \\
        &           & 6603                $\pm$ 9         & 38.1             $\pm$ 9.9             & 0.76              $\pm$ 0.17             & 2.43            $\pm$ 0.55            \\
        &           & 6807                $\pm$ 24         & 71.4             $\pm$ 26.6            & 0.65              $\pm$ 0.23             & 2.08            $\pm$ 0.74            \\
        &           & 7101                $\pm$ 13         & 31.0             $\pm$ 15.8            &              $<0.32$              &           $<1.50$             \\ \hline 
19\_i   &           & 6591                $\pm$ 12         & 111.0            $\pm$ 13.4            & 2.58              $\pm$ 0.29             & 8.31            $\pm$ 0.95            \\
        &           & 7131                $\pm$ 13         & 30.1             $\pm$ 13.4            & 0.32              $\pm$ 0.15             & 1.04            $\pm$ 0.47            \\ \hline 
19\_ii  &           & 6449                $\pm$ 15         & 52.0             $\pm$ 16.4            & 0.84              $\pm$ 0.23             & 2.69            $\pm$ 0.75            \\
        &           & 6608                $\pm$ 12         & 40.4             $\pm$ 11.9            & 0.76              $\pm$ 0.20             & 2.43            $\pm$ 0.64            \\
        &           & 6830                $\pm$ 14         & 38.4             $\pm$ 14.3            & 0.47              $\pm$ 0.18             & 1.50            $\pm$ 0.58            \\ \hline 
19\_iii &           & 6602                $\pm$ 17         & 110.6            $\pm$ 18.6            & 2.53              $\pm$ 0.41             & 8.14            $\pm$ 1.30            \\ \hline 
19\_iv  &           & 6571                $\pm$ 30         & 96.6             $\pm$ 33.1            & 1.61              $\pm$ 0.46             & 5.20            $\pm$ 1.49            \\ \hline 
19\_v   &           & 6590                $\pm$ 17         & 109.2            $\pm$ 17.7            & 2.05              $\pm$ 0.32             & 6.59            $\pm$ 1.04            \\ \hline 
19\_vi  &           &           -            &        -      &        -      &     -    \\  \hline                         
\end{tabular}
\vspace{0.5cm}
\\
\begin{minipage}{.48\linewidth}
$^{12}\text{CO~}(2- 1)$\\
\begin{tabular}{|cc|c|c|c|c|}
\hline\hline
Region  &  & {Vlos        } & {Vel.Disp     } & {Flux          }  \\ 
  &  & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)}  \\\hline 
19\_    &           & 5779                $\pm$ 17         & 34.6             $\pm$ 16.6            &              $<0.64$              \\  \hline
19\_o   &           & 5795                $\pm$ 16         & 41.7             $\pm$ 16.2            & 0.80              $\pm$ 0.32             \\
        &           &         -              &      -        &    -  \\
        &           &          -             &       -       &    -     \\  \hline
19\_i   &           &          -             &       -       &    -  \\
        &           & 6702                $\pm$ 21         & 46.5             $\pm$ 22.0            & 0.75              $\pm$ 0.36             \\  \hline
19\_ii  &           & 5800                $\pm$ 18         & 49.8             $\pm$ 17.5            & 1.24              $\pm$ 0.45             \\
        &           &        -               &      -        &    -     \\
        &           &        -               &      -        &      -    \\  \hline
19\_iii &           &        -               &     -         &      -          \\  \hline
19\_iv  &           &        -               &     -         &        -          \\  \hline
19\_v   &           & 5778                $\pm$ 18         & 42.9             $\pm$ 18.0            & 0.99              $\pm$ 0.43             \\
        &           &       -                &      -        &       -        \\
        &           &       -                &       -       &      -    \\  \hline
19\_vi  &           & 5776                $\pm$ 28         & 65.4             $\pm$ 28.3            & 1.85              $\pm$ 0.83             \\
        &           &       -                &      -        &       -                     \\  \hline
        &           &       -                &      -        &       -     \\  \hline     
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|}
\hline\hline
Region  &  & {Vlos        } & {Vel.Disp     } & {Flux          }  \\ 
  &  & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)}  \\\hline 

19\_    &  &      -        &     -       &      -      \\ \hline
19\_o   &  &      -        &      -      &      -      \\ \hline
        %&  & 7169 $\pm$ 15 & 24.7 $\pm$ 13.4 & 0.18 $\pm$ 0.10 \\
        %&  & 7318 $\pm$ 20 & 37.7 $\pm$ 19.8 & 0.21 $\pm$ 0.11 \\ \hline
19\_i   &  & 5958 $\pm$ 32 & 70.0 $\pm$ 31.9 &  $<0.32$  \\
        &  &      -        &     -       &      -      \\ \hline
19\_ii  &  &      -        &     -       &       -     \\
        &  & 6944 $\pm$ 34 & 70.0 $\pm$ 34.1 &  $<0.42$  \\
        &  & 7329 $\pm$ 16 & 39.0 $\pm$ 16.3 & 0.36 $\pm$ 0.15 \\ \hline
19\_iii &  &     -         &      -      &      -      \\ \hline
19\_iv  &  & 5851 $\pm$ 37 & 70.0 $\pm$ 36.5 & $<0.42$ \\ \hline
19\_v   &  &      -        &      -      &       -     \\
        &  & 6974 $\pm$ 24 & 55.7 $\pm$ 24.3 & 0.38 $\pm$ 0.17 \\
        &  & 7350 $\pm$ 26 & 56.5 $\pm$ 26.8 & $<0.36$ \\ \hline
19\_vi  &  & 5771 $\pm$ 33 & 70.0 $\pm$ 33.2 & 0.48 $\pm$ 0.24 \\
        &  & 7000 $\pm$ 23 & 70.0 $\pm$ 27.5 & 0.76 $\pm$ 0.27 \\
        &  & 7334 $\pm$ 15 & 45.7 $\pm$ 14.9 & 0.57 $\pm$ 0.19 \\  \hline
\end{tabular}
\begin{tabular}{|lll|c|c|c|c|}
\hline \hline
                & Vel &  &  &   &   &   \\ 
                & comp &          & {Region b\_1} & {b\_2} & {b\_3} & {b\_4} \\ \hline
H$\beta$\_NLR         & high     & Flux     &             -          & 5.95E-18  $\pm$ 1.71E-18 & 3.18E-17  $\pm$ 3.03E-18 & 4.77E-17  $\pm$ 3.49E-18 \\
                &          & Vlos     &             -          & 6434    $\pm$ 20     & 6398    $\pm$ 20     & 6467    $\pm$ 23     \\
                &          & Vel.Disp &             -          & 78.1      $\pm$ 19.8     & 245.6     $\pm$ 20.0     & 367.3     $\pm$ 22.9     \\
                & low      & Flux     &             -          &           -        &           -        &           -        \\
                &          & Vlos     &             -          &           -        &           -        &           -        \\
                &          & Vel.Disp &             -          &           -        &           -        &           -        \\ \hline
H$\alpha$\_NLR         & high     & Flux     & 1.32E-16    $\pm$ 4.99E-18   & 1.39E-16  $\pm$ 1.43E-17 & 2.07E-16  $\pm$ 2.84E-18 & 2.23E-16  $\pm$ 3.83E-18 \\
                &          & Vlos     & 6612      $\pm$ 11       & 6553    $\pm$ 19     & 6419    $\pm$ 2      & 6438    $\pm$ 3      \\
                &          & Vel.Disp & 271.4       $\pm$ 7.6        & 271.4     $\pm$ 18.9     & 207.4     $\pm$ 2.5      & 261.3     $\pm$ 3.9      \\
                & low      & Flux     & 2.43E-17    $\pm$ 3.66E-18   & 6.10E-18  $\pm$ 3.86E-18 &           -        &           -        \\
                &          & Vlos     & 6350      $\pm$ 9        & 6229    $\pm$ 32     &           -        &           -        \\
                &          & Vel.Disp & 119.4       $\pm$ 10.9       & 225.3     $\pm$ 87.8     &           -        &           -        \\ \hline
{[}NII{]} 6550  & high     & Flux     & 9.87E-18    $\pm$ 9.93E-19   & 1.20E-17  $\pm$ 1.95E-18 & 2.44E-17  $\pm$ 1.23E-18 & 2.31E-17  $\pm$ 1.45E-18 \\
                &          & Vlos     & 6612      $\pm$ 11       & 6553    $\pm$ 19     & 6341    $\pm$ 50     & 6346    $\pm$ 68     \\
                &          & Vel.Disp & 133.6       $\pm$ 9.1        & 126.4     $\pm$ 11.4     & 213.1     $\pm$ 4.1      & 233.9     $\pm$ 6.1      \\
                & low      & Flux     & 2.31E-17    $\pm$ 1.30E-18   & 1.15E-17  $\pm$ 2.92E-18 &           -        &           -        \\
                &          & Vlos     & 6350      $\pm$ 9        & 6228    $\pm$ 32     &           -        &           -        \\
                &          & Vel.Disp & 170.1       $\pm$ 7.7        & 161.2     $\pm$ 28.3     &           -        &           -        \\ \hline
{[}NII{]} 6585  & high     & Flux     & 2.96E-17    $\pm$ 2.16E-18   & 3.61E-17  $\pm$ 3.64E-18 & 1.25E-16  $\pm$ 2.79E-18 & 1.10E-16  $\pm$ 3.36E-18 \\
                &          & Vlos     & 6611      $\pm$ 11       & 6553    $\pm$ 19     & 6342    $\pm$ 4      & 6347    $\pm$ 6      \\
                &          & Vel.Disp & 132.9       $\pm$ 9.1        & 125.8     $\pm$ 11.4     & 212.0     $\pm$ 4.1      & 232.7     $\pm$ 6.1      \\
                & low      & Flux     & 6.94E-17    $\pm$ 3.25E-18   & 3.44E-17  $\pm$ 6.39E-18 &           -        &           -        \\
                &          & Vlos     & 6351      $\pm$ 9        & 6230    $\pm$ 32     &           -        &           -        \\
                &          & Vel.Disp & 169.2       $\pm$ 7.7        & 160.3     $\pm$ 28.1     &           -        &           -        \\ \hline
{[}OI{]} 6302   & high     & Flux     & 1.39E-17    $\pm$ 3.00E-18   &           -        & 3.18E-17  $\pm$ 1.86E-18 & 3.20E-17  $\pm$ 1.85E-18 \\
                &          & Vlos     & 7006      $\pm$ 46       &           -        & 6399    $\pm$ 10      & 6454    $\pm$ 12     \\
                &          & Vel.Disp & 234.6       $\pm$ 41.3       &           -        & 204.7     $\pm$ 10.2     & 234.6     $\pm$ 11.3     \\
                & low      & Flux     & 2.53E-17    $\pm$ 3.00E-18   & 1.36E-17  $\pm$ 2.30E-18 & 9.14E-18  $\pm$ 1.99E-18 & 1.18E-17  $\pm$ 1.87E-18 \\
                &          & Vlos     & 6329      $\pm$ 25       & 6449    $\pm$ 32     & 5648    $\pm$ 41     & 5741    $\pm$ 32     \\
                &          & Vel.Disp & 234.6       $\pm$ 22.6       & 234.6     $\pm$ 34.1     & 232.6     $\pm$ 43.6     & 234.6     $\pm$ 31.1     \\ \hline
{[}OII{]} 3727  & low      & Flux     & 3.16E-17    $\pm$ 2.80E-18   & 4.40E-17  $\pm$ 3.40E-18 & 1.07E-16  $\pm$ 3.47E-18 & 1.65E-16  $\pm$ 3.27E-18 \\
                &          & Vlos     & 6843      $\pm$ 12       & 6784    $\pm$ 11     & 6623    $\pm$ 5      & 6579    $\pm$ 4      \\
                &          & Vel.Disp & 161.6       $\pm$ 12.4       & 169.2     $\pm$ 11.3     & 191.8     $\pm$ 5.4      & 255.7     $\pm$ 4.4      \\ \hline
{[}OIII{]} 5008 & high     & Flux     & 7.83E-18    $\pm$ 1.47E-18   &           -        & 8.22E-18  $\pm$ 2.15E-18 & 2.59E-17  $\pm$ 2.49E-18 \\
                &          & Vlos     & 6562      $\pm$ 17       &           -        & 6412    $\pm$ 22     & 6437    $\pm$ 14     \\
                &          & Vel.Disp & 105.3       $\pm$ 16.7       &           -        & 96.7      $\pm$ 22.0     & 167.7     $\pm$ 13.9     \\
                & low      & Flux     &             -          &           -        &           -        &           -        \\
                &          & Vlos     &             -          &           -        &           -        &           -        \\
                &          & Vel.Disp &             -          &           -        &           -        &           -        \\ \hline
{[}SII{]} 6718  & high     & Flux     & 2.54E-17    $\pm$ 1.19E-18   & 1.59E-17  $\pm$ 1.00E-18 & 4.26E-17  $\pm$ 1.11E-18 & 5.24E-17  $\pm$ 1.50E-18 \\
                &          & Vlos     & 6511      $\pm$ 7        & 6520    $\pm$ 7      & 6390    $\pm$ 4      & 6427    $\pm$ 6      \\
                &          & Vel.Disp & 154.7       $\pm$ 5.9        & 123.9     $\pm$ 6.3      & 146.5     $\pm$ 3.0      & 182.2     $\pm$ 4.3      \\
                & low      & Flux     &             -          &           -        &           -        &           -        \\
                &          & Vlos     &             -          &           -        &           -        &           -        \\
                &          & Vel.Disp &             -          &           -        &           -        &           -        \\ \hline
{[}SII{]} 6732  & high     & Flux     & 1.71E-17    $\pm$ 9.24E-19   & 1.29E-17  $\pm$ 8.67E-19 & 3.68E-17  $\pm$ 1.01E-18 & 3.26E-17  $\pm$ 1.12E-18 \\
                &          & Vlos     & 6511      $\pm$ 7        & 6520    $\pm$ 7      & 6390    $\pm$ 4      & 6427    $\pm$ 6      \\
                &          & Vel.Disp & 154.4       $\pm$ 5.8        & 123.6     $\pm$ 6.3      & 146.1     $\pm$ 3.0      & 181.9     $\pm$ 4.2      \\
                & low      & Flux     &             -          &           -        &           -        &           -        \\
                &          & Vlos     &             -          &           -        &           -        &           -        \\
                &          & Vel.Disp &             -          &           -        &           -        &           -        \\ \hline
stellar         &          & Vlos     &             -          &           -        &           -        &           -        \\
                &          & Vel.Disp &             -          &           -        &           -        &           -       \\ \hline
\end{tabular}
\begin{tabular}{|lll|c|c|c|c|}
\hline \hline
                & Vel &  &  &   &   &   \\ 
                & comp &          & {Region SF\_1} & {SF\_2} & {SF\_3} & {SF\_4} \\ \hline
H$\beta$\_NLR         & high     & Flux     & 9.44E-18    $\pm$ 2.76E-18    & 3.77E-17  $\pm$ 9.68E-18 &           -        & 2.24E-17  $\pm$ 3.04E-18 \\
                &          & Vlos     & 6802      $\pm$ 26        & 6526    $\pm$ 74     &           -        & 6838    $\pm$ 14     \\
                &          & Vel.Disp & 113.6       $\pm$ 27.2        & 305.1     $\pm$ 64.3     &           -        & 120.2     $\pm$ 13.6     \\
                & low      & Flux     & 3.82E-17    $\pm$ 4.47E-18    & 2.64E-17  $\pm$ 6.25E-18 &           -        & 4.59E-17  $\pm$ 4.47E-18 \\
                &          & Vlos     & 6122      $\pm$ 28        & 6040    $\pm$ 14     &           -        & 6198    $\pm$ 20     \\
                &          & Vel.Disp & 305.1       $\pm$ 31.1        & 120.3     $\pm$ 18.5     &           -        & 260.7     $\pm$ 22.1     \\ \hline
H$\alpha$\_NLR         & high     & Flux     & 1.73E-16    $\pm$ 1.15E-17    & 2.21E-16  $\pm$ 1.08E-17 & 2.63E-16  $\pm$ 1.89E-17 & 2.01E-16  $\pm$ 7.06E-18 \\
                &          & Vlos     & 6779      $\pm$ 14        & 6615    $\pm$ 9      & 6420    $\pm$ 13     & 6816    $\pm$ 6      \\
                &          & Vel.Disp & 271.4       $\pm$ 15.3        & 271.4     $\pm$ 11.3     & 271.4     $\pm$ 15.6     & 178.4     $\pm$ 5.4      \\
                & low      & Flux     & 1.96E-16    $\pm$ 6.38E-18    & 1.68E-16  $\pm$ 5.09E-18 & 1.43E-17  $\pm$ 9.45E-18 & 2.09E-16  $\pm$ 6.20E-18 \\
                &          & Vlos     & 6143      $\pm$ 8         & 6016    $\pm$ 5      & 6048    $\pm$ 12     & 6171    $\pm$ 6      \\
                &          & Vel.Disp & 225.3       $\pm$ 4.8         & 173.8     $\pm$ 3.7      & 110.3     $\pm$ 40.5     & 225.3     $\pm$ 5.7      \\ \hline
{[}NII{]} 6550  & high     & Flux     & 2.04E-18    $\pm$ 8.69E-19    & 1.04E-17  $\pm$ 1.12E-18 & 1.95E-17  $\pm$ 2.04E-18 & 7.39E-18  $\pm$ 1.74E-18 \\
                &          & Vlos     & 6779      $\pm$ 14        & 6616    $\pm$ 9      & 6420    $\pm$ 13     & 6816    $\pm$ 6      \\
                &          & Vel.Disp & 153.8       $\pm$ 54.9        & 154.9     $\pm$ 13.6     & 160.1     $\pm$ 12.5     & 225.8     $\pm$ 43.7     \\
                & low      & Flux     & 3.82E-17    $\pm$ 1.59E-18    & 4.55E-17  $\pm$ 1.91E-18 & 2.98E-17  $\pm$ 2.59E-18 & 3.47E-17  $\pm$ 2.59E-18 \\
                &          & Vlos     & 6143      $\pm$ 8         & 6016    $\pm$ 5      & 6047    $\pm$ 12     & 6170    $\pm$ 6      \\
                &          & Vel.Disp & 225.8       $\pm$ 6.2         & 224.7     $\pm$ 7.7      & 164.6     $\pm$ 9.3      & 225.8     $\pm$ 14.5     \\ \hline
{[}NII{]} 6585  & high     & Flux     & 6.11E-18    $\pm$ 2.23E-18    & 3.13E-17  $\pm$ 2.83E-18 & 5.85E-17  $\pm$ 4.77E-18 & 2.22E-17  $\pm$ 4.40E-18 \\
                &          & Vlos     & 6778      $\pm$ 14        & 6615    $\pm$ 9      & 6420    $\pm$ 13     & 6814    $\pm$ 6      \\
                &          & Vel.Disp & 152.9       $\pm$ 54.6        & 154.0     $\pm$ 13.5     & 159.2     $\pm$ 12.5     & 224.6     $\pm$ 43.4     \\
                & low      & Flux     & 1.15E-16    $\pm$ 3.38E-18    & 1.36E-16  $\pm$ 4.83E-18 & 8.93E-17  $\pm$ 5.40E-18 & 1.04E-16  $\pm$ 6.82E-18 \\
                &          & Vlos     & 6144      $\pm$ 8         & 6018    $\pm$ 5      & 6049    $\pm$ 12     & 6172    $\pm$ 6      \\
                &          & Vel.Disp & 224.6       $\pm$ 6.2         & 223.5     $\pm$ 7.7      & 163.8     $\pm$ 9.2      & 224.6     $\pm$ 14.5     \\ \hline
{[}OI{]} 6302   & high     & Flux     & 2.50E-17    $\pm$ 4.02E-18    & 3.32E-17  $\pm$ 3.09E-18 & 1.55E-17  $\pm$ 3.55E-18 & 2.99E-17  $\pm$ 3.41E-18 \\
                &          & Vlos     & 6662      $\pm$ 37        & 6687    $\pm$ 20     & 6829    $\pm$ 55     & 6798    $\pm$ 23     \\
                &          & Vel.Disp & 234.6       $\pm$ 29.2        & 234.6     $\pm$ 17.7     & 234.6     $\pm$ 38.3     & 234.6     $\pm$ 22.4     \\
                & low      & Flux     & 3.15E-17    $\pm$ 3.91E-18    & 4.93E-17  $\pm$ 2.99E-18 & 3.30E-17  $\pm$ 3.59E-18 & 4.84E-17  $\pm$ 3.40E-18 \\
                &          & Vlos     & 6050      $\pm$ 28        & 6023    $\pm$ 13     & 6249    $\pm$ 26     & 6076    $\pm$ 14     \\
                &          & Vel.Disp & 234.6       $\pm$ 22.1        & 231.7     $\pm$ 11.2     & 234.6     $\pm$ 18.5     & 234.6     $\pm$ 13.8     \\ \hline
{[}OII{]} 3727  & high     & Flux     & 7.90E-17    $\pm$ 7.69E-18    & 1.19E-16  $\pm$ 9.50E-18 & 1.98E-16  $\pm$ 7.99E-18 & 1.12E-16  $\pm$ 4.82E-18 \\
                &          & Vlos     & 6925      $\pm$ 22        & 6843    $\pm$ 19     & 6738     $\pm$ 18      & 7047     $\pm$ 7       \\
                &          & Vel.Disp & 233.0       $\pm$ 18.1        & 233.5     $\pm$ 14.5     & 363.0     $\pm$ 9.2      & 190.0     $\pm$ 6.8      \\
                & low      & Flux     & 1.48E-16    $\pm$ 7.04E-18    & 2.07E-16  $\pm$ 8.79E-18 & 5.04E-17  $\pm$ 7.14E-18 & 1.99E-16  $\pm$ 5.69E-18 \\
                &          & Vlos     & 6324       $\pm$ 10         & 6259     $\pm$ 9      & 6440    $\pm$ 9      & 6350    $\pm$ 6       \\
                &          & Vel.Disp & 205.9       $\pm$ 7.5         & 210.4     $\pm$ 6.6      & 132.9     $\pm$ 12.3     & 251.6     $\pm$ 6.2      \\ \hline
{[}OIII{]} 5008 & high     & Flux     & 1.96E-17    $\pm$ 7.60E-18    & 3.55E-17  $\pm$ 8.31E-18 & 1.59E-17  $\pm$ 5.70E-18 & 3.80E-17  $\pm$ 3.13E-18 \\
                &          & Vlos     & 6711       $\pm$ 83         & 6704    $\pm$ 61      & 6950     $\pm$ 65      & 6887     $\pm$ 9       \\
                &          & Vel.Disp & 214.0       $\pm$ 58.5        & 296.2     $\pm$ 57.9     & 205.3     $\pm$ 52.6     & 133.2     $\pm$ 9.2      \\
                & low      & Flux     & 2.18E-17    $\pm$ 8.34E-18    & 3.11E-17  $\pm$ 6.14E-18 & 3.23E-17  $\pm$ 7.17E-18 & 3.72E-17  $\pm$ 4.70E-18 \\
                &          & Vlos     & 6137      $\pm$ 95        & 6051    $\pm$ 31      & 6303    $\pm$ 60      & 6150    $\pm$ 29      \\
                &          & Vel.Disp & 241.6       $\pm$ 70.1        & 185.8     $\pm$ 26.7     & 296.2     $\pm$ 53.2     & 296.2     $\pm$ 32.5     \\ \hline
{[}SII{]} 6718  & high     & Flux     & 2.75E-17    $\pm$ 4.59E-18    & 3.34E-17  $\pm$ 5.08E-18 & 4.52E-17  $\pm$ 3.56E-17 & 2.44E-17  $\pm$ 2.10E-18 \\
                &          & Vlos     & 6518       $\pm$ 30        & 6547    $\pm$ 33     & 6341    $\pm$ 176     & 6906    $\pm$ 23     \\
                &          & Vel.Disp & 167.2       $\pm$ 19.8        & 220.1     $\pm$ 26.9     & 220.1     $\pm$ 56.7     & 220.1     $\pm$ 16.4     \\
                & low      & Flux     & 4.21E-17    $\pm$ 4.70E-18    & 7.16E-17  $\pm$ 4.57E-18 &           -        & 7.28E-17  $\pm$ 2.10E-18 \\
                &          & Vlos     & 6093      $\pm$ 21        & 6009    $\pm$ 12     &           -        & 6027    $\pm$ 8      \\
                &          & Vel.Disp & 173.8       $\pm$ 14.1        & 193.1     $\pm$ 9.3      &           -        & 220.1     $\pm$ 5.5      \\ \hline
{[}SII{]} 6732  & high     & Flux     & 2.12E-17    $\pm$ 3.53E-18    & 2.57E-17  $\pm$ 3.91E-18 & 3.48E-17  $\pm$ 2.74E-17 & 1.88E-17  $\pm$ 1.62E-18 \\
                &          & Vlos     & 6518      $\pm$ 30        & 6546     $\pm$ 33      & 6341     $\pm$ 176    & 6905    $\pm$ 23     \\
                &          & Vel.Disp & 166.8       $\pm$ 19.7        & 219.6     $\pm$ 26.8     & 219.6     $\pm$ 56.6     & 219.6     $\pm$ 16.4     \\
                & low      & Flux     & 3.24E-17    $\pm$ 3.62E-18    & 5.51E-17  $\pm$ 3.52E-18 &           -        & 5.60E-17  $\pm$ 1.61E-18 \\
                &          & Vlos     & 6093       $\pm$ 21        & 6010    $\pm$ 12     &           -        & 6027     $\pm$ 8      \\
                &          & Vel.Disp & 173.4       $\pm$ 14.0        & 192.7     $\pm$ 9.3      &           -        & 219.6     $\pm$ 5.5     \\ \hline
\end{tabular}
\begin{tabular}{|lll|c|c|c|c|}
\hline \hline
                & Vel &  &  &   &   &   \\ 
                & comp &          & {SF\_5} & {SF\_6} & {SF\_7} & {SF\_8} \\ \hline
H$\beta$\_NLR         & high     & Flux     & 8.48E-18  $\pm$ 2.31E-18 & 1.49E-17  $\pm$ 3.16E-18 & 1.05E-17  $\pm$ 3.28E-18 & 2.82E-17  $\pm$ 5.79E-18 \\
                &          & Vlos     & 6700    $\pm$ 30     & 6810    $\pm$ 13     & 6827    $\pm$ 26     & 6679    $\pm$ 33     \\
                &          & Vel.Disp & 131.8     $\pm$ 30.0     & 84.0      $\pm$ 14.3     & 108.2     $\pm$ 26.9     & 170.5     $\pm$ 28.4     \\
                & low      & Flux     & 2.93E-17  $\pm$ 3.25E-18 & 5.01E-17  $\pm$ 5.36E-18 & 5.14E-17  $\pm$ 5.21E-18 & 1.53E-17  $\pm$ 4.76E-18 \\
                &          & Vlos     & 6044    $\pm$ 22     & 6270    $\pm$ 23     & 6244    $\pm$ 22     & 6277    $\pm$ 38     \\
                &          & Vel.Disp & 255.4     $\pm$ 24.7     & 275.9     $\pm$ 25.7     & 275.0     $\pm$ 24.2     & 127.1     $\pm$ 29.0     \\ \hline
H$\alpha$\_NLR         & high     & Flux     & 1.66E-16  $\pm$ 5.21E-18 & 1.94E-16  $\pm$ 5.83E-18 & 2.29E-16  $\pm$ 1.24E-17 & 2.33E-16  $\pm$ 5.31E-18 \\
                &          & Vlos     & 6674    $\pm$ 7      & 6813    $\pm$ 5      & 6777    $\pm$ 12     & 6655    $\pm$ 6      \\
                &          & Vel.Disp & 271.4     $\pm$ 7.1      & 184.9     $\pm$ 4.8      & 249.0     $\pm$ 11.4     & 201.9     $\pm$ 3.0      \\
                & low      & Flux     & 1.45E-16  $\pm$ 2.72E-18 & 2.18E-16  $\pm$ 5.88E-18 & 2.88E-16  $\pm$ 8.30E-18 & 8.56E-17  $\pm$ 5.43E-18 \\
                &          & Vlos     & 6024    $\pm$ 4      & 6229    $\pm$ 5      & 6181     $\pm$ 7       & 6276    $\pm$ 12     \\
                &          & Vel.Disp & 191.3     $\pm$ 2.7      & 225.3     $\pm$ 5.0      & 225.3     $\pm$ 4.4      & 199.9     $\pm$ 7.5      \\ \hline
{[}NII{]} 6550  & high     & Flux     & 6.60E-18  $\pm$ 6.52E-19 & 7.10E-18  $\pm$ 1.30E-18 & 5.58E-18  $\pm$ 1.25E-18 & 9.88E-18  $\pm$ 9.88E-19 \\
                &          & Vlos     & 6674    $\pm$ 7      & 6814    $\pm$ 5       & 6778    $\pm$ 12     & 6655     $\pm$ 6       \\
                &          & Vel.Disp & 193.5     $\pm$ 15.8     & 219.8     $\pm$ 32.9     & 204.0     $\pm$ 36.8     & 144.4     $\pm$ 8.9      \\
                & low      & Flux     & 3.16E-17  $\pm$ 9.96E-19 & 3.44E-17  $\pm$ 1.87E-18 & 4.37E-17  $\pm$ 1.90E-18 & 2.54E-17  $\pm$ 1.58E-18 \\
                &          & Vlos     & 6023    $\pm$ 4      & 6228     $\pm$ 5       & 6181    $\pm$ 7       & 6275     $\pm$ 12     \\
                &          & Vel.Disp & 225.8     $\pm$ 5.4      & 225.8     $\pm$ 10.4     & 225.8     $\pm$ 7.8      & 213.5     $\pm$ 10.7     \\ \hline
{[}NII{]} 6585  & high     & Flux     & 1.98E-17  $\pm$ 1.66E-18 & 2.13E-17  $\pm$ 3.27E-18 & 1.67E-17  $\pm$ 3.11E-18 & 2.96E-17  $\pm$ 1.99E-18 \\
                &          & Vlos     & 6673     $\pm$ 7       & 6812    $\pm$ 5       & 6776    $\pm$ 12     & 6654     $\pm$ 6      \\
                &          & Vel.Disp & 192.5     $\pm$ 15.7     & 218.6     $\pm$ 32.7     & 202.9     $\pm$ 36.6     & 143.6     $\pm$ 8.9      \\
                & low      & Flux     & 9.47E-17  $\pm$ 2.35E-18 & 1.03E-16  $\pm$ 4.86E-18 & 1.31E-16  $\pm$ 4.65E-18 & 7.63E-17  $\pm$ 3.93E-18 \\
                &          & Vlos     & 6025    $\pm$ 4      & 6230    $\pm$ 5     & 6182    $\pm$ 7      & 6276    $\pm$ 12     \\
                &          & Vel.Disp & 224.6     $\pm$ 5.3      & 224.6     $\pm$ 10.3     & 224.6     $\pm$ 7.7      & 212.3     $\pm$ 10.6     \\ \hline
{[}OI{]} 6302   & high     & Flux     & 1.99E-17  $\pm$ 2.75E-18 & 3.36E-17  $\pm$ 4.72E-18 & 2.70E-17  $\pm$ 5.17E-18 & 4.13E-17  $\pm$ 6.91E-18 \\
                &          & Vlos     & 6660    $\pm$ 30     & 6781    $\pm$ 31     & 6772    $\pm$ 42     & 6692    $\pm$ 41     \\
                &          & Vel.Disp & 234.6     $\pm$ 26.0     & 234.6     $\pm$ 26.4     & 234.6     $\pm$ 35.9     & 234.6     $\pm$ 28.2     \\
                & low      & Flux     & 4.37E-17  $\pm$ 2.72E-18 & 4.01E-17  $\pm$ 4.68E-18 & 6.08E-17  $\pm$ 5.08E-18 & 1.97E-17  $\pm$ 6.88E-18 \\
                &          & Vlos     & 6000    $\pm$ 13     & 6122    $\pm$ 25      & 6121    $\pm$ 18     & 6113    $\pm$ 85     \\
                &          & Vel.Disp & 234.6     $\pm$ 11.7     & 234.6     $\pm$ 21.9     & 234.6     $\pm$ 15.5     & 234.6     $\pm$ 58.5     \\ \hline
{[}OII{]} 3727  & high     & Flux     & 5.35E-17  $\pm$ 3.72E-18 & 1.39E-16  $\pm$ 1.03E-17 & 1.10E-16  $\pm$ 1.44E-17 & 2.25E-16  $\pm$ 7.78E-18 \\
                &          & Vlos     & 6936    $\pm$ 11     & 6979    $\pm$ 18     & 6903    $\pm$ 41    & 6768    $\pm$ 8      \\
                &          & Vel.Disp & 178.9     $\pm$ 10.0     & 240.3     $\pm$ 13.6     & 273.8     $\pm$ 23.8     & 286.9     $\pm$ 8.5      \\
                & low      & Flux     & 2.09E-16  $\pm$ 4.52E-18 & 1.50E-16  $\pm$ 9.73E-18 & 1.78E-16  $\pm$ 1.30E-17 & 1.15E-17  $\pm$ 4.91E-18 \\
                &          & Vlos     & 6289    $\pm$ 5      & 6371    $\pm$ 15     & 6346    $\pm$ 18     & 6235    $\pm$ 29     \\
                &          & Vel.Disp & 247.0     $\pm$ 4.5      & 223.3     $\pm$ 10.7     & 236.3     $\pm$ 9.7      & 100.8     $\pm$ 32.7     \\ \hline
{[}OIII{]} 5008 & high     & Flux     & 1.90E-17  $\pm$ 3.73E-18 & 2.58E-17  $\pm$ 4.03E-18 & 1.54E-17  $\pm$ 3.09E-18 & 3.56E-17  $\pm$ 5.12E-18 \\
                &          & Vlos     & 6713    $\pm$ 37     & 6863    $\pm$ 13     & 6890    $\pm$ 18     & 6771    $\pm$ 34     \\
                &          & Vel.Disp & 235.0     $\pm$ 38.9     & 117.8     $\pm$ 13.9     & 113.5     $\pm$ 18.8     & 296.2     $\pm$ 36.6     \\
                & low      & Flux     & 3.17E-17  $\pm$ 3.59E-18 & 3.41E-17  $\pm$ 6.51E-18 & 2.37E-17  $\pm$ 4.94E-18 & 1.01E-17  $\pm$ 2.98E-18 \\
                &          & Vlos     & 5999    $\pm$ 21     & 6287    $\pm$ 46     & 6213    $\pm$ 48     & 6227    $\pm$ 19     \\
                &          & Vel.Disp & 219.2     $\pm$ 20.8     & 296.2     $\pm$ 48.7     & 296.2     $\pm$ 53.6     & 95.4      $\pm$ 21.4     \\ \hline
{[}SII{]} 6718  & high     & Flux     & 1.15E-17  $\pm$ 4.14E-18 & 1.92E-17  $\pm$ 2.93E-18 &           -        & 4.66E-17  $\pm$ 5.88E-18 \\
                &          & Vlos     & 6522    $\pm$ 84     & 6834    $\pm$ 31     &           -        & 6526    $\pm$ 26     \\
                &          & Vel.Disp & 220.1     $\pm$ 56.4     & 220.1     $\pm$ 29.0     &           -        & 195.7     $\pm$ 18.7     \\
                & low      & Flux     & 7.19E-17  $\pm$ 4.07E-18 & 5.63E-17  $\pm$ 2.93E-18 & 8.18E-17  $\pm$ 4.17E-17 & 8.21E-18  $\pm$ 4.33E-18 \\
                &          & Vlos     & 6008    $\pm$ 13     & 6158    $\pm$ 11     & 6119    $\pm$ 138    & 6202    $\pm$ 40     \\
                &          & Vel.Disp & 216.0     $\pm$ 8.6      & 220.1     $\pm$ 9.9      & 220.1     $\pm$ 55.9     & 111.8     $\pm$ 30.3     \\ \hline
{[}SII{]} 6732  & high     & Flux     & 8.83E-18  $\pm$ 3.18E-18 & 1.48E-17  $\pm$ 2.26E-18 &           -        & 3.59E-17  $\pm$ 4.52E-18 \\
                &          & Vlos     & 6522    $\pm$ 84     & 6833    $\pm$ 31     &           -        & 6526    $\pm$ 26     \\
                &          & Vel.Disp & 219.6     $\pm$ 56.3     & 219.6     $\pm$ 28.9     &           -        & 195.3     $\pm$ 18.6     \\
                & low      & Flux     & 5.53E-17  $\pm$ 3.13E-18 & 4.33E-17  $\pm$ 2.25E-18 & 6.29E-17  $\pm$ 3.20E-17 & 6.31E-18  $\pm$ 3.33E-18 \\
                &          & Vlos     & 6009    $\pm$ 13     & 6159    $\pm$ 11     & 6119    $\pm$ 138    & 6202    $\pm$ 40     \\
                &          & Vel.Disp & 215.6     $\pm$ 8.5      & 219.6     $\pm$ 9.9      & 219.6     $\pm$ 55.8     & 111.6     $\pm$ 30.3    \\ \hline
\end{tabular}
\begin{tabular}{|lll|c|c|c|c|}
\hline \hline
                & Vel &  &  &   &   &   \\ 
                & comp  &          & {SF\_9} & {SF\_10} & {SF\_11} & {SF\_12} \\ \hline
H$\beta$\_NLR         & high     & Flux     & 3.72E-17  $\pm$ 4.98E-18 &           -         &           -         &           -         \\
                &          & Vlos     & 6461    $\pm$ 30     &           -         &           -         &           -         \\
                &          & Vel.Disp & 283.1     $\pm$ 32.9     &           -         &           -         &           -         \\
                & low      & Flux     & 9.37E-18  $\pm$ 2.91E-18 & 1.34E-17  $\pm$ 6.81E-18  & 1.12E-17  $\pm$ 2.92E-18  & 1.84E-17  $\pm$ 1.59E-18  \\
                &          & Vlos     & 5906    $\pm$ 19     & 6647    $\pm$ 100      & 5811    $\pm$ 47      & 5674    $\pm$ 7       \\
                &          & Vel.Disp & 85.6      $\pm$ 21.4     & 203.6     $\pm$ 41.1      & 210.7     $\pm$ 47.0      & 88.0      $\pm$ 6.6       \\ \hline
H$\alpha$\_NLR         & high     & Flux     & 1.44E-16  $\pm$ 6.53E-18 & 1.43E-16  $\pm$ 2.87E-18  &           -         &           -         \\
                &          & Vlos     & 6426    $\pm$ 12     & 6714    $\pm$ 3       &           -         &           -         \\
                &          & Vel.Disp & 271.4     $\pm$ 10.2     & 163.6     $\pm$ 2.2       &           -         &           -         \\
                & low      & Flux     & 4.79E-17  $\pm$ 2.45E-18 & 3.58E-17  $\pm$ 3.28E-18  & 7.11E-17  $\pm$ 3.00E-18  & 8.83E-17  $\pm$ 2.38E-18  \\
                &          & Vlos     & 5753    $\pm$ 4      & 6318    $\pm$ 18      & 5891    $\pm$ 7       & 5631    $\pm$ 3       \\
                &          & Vel.Disp & 99.1      $\pm$ 4.2      & 225.3     $\pm$ 15.5      & 201.7     $\pm$ 7.3       & 128.8     $\pm$ 3.0       \\ \hline
{[}NII{]} 6550  & high     & Flux     & 2.12E-17  $\pm$ 1.52E-18 & 6.65E-18  $\pm$ 7.39E-19  &  -                   &      -                \\
                &          & Vlos     & 6426    $\pm$ 12     & 6715    $\pm$ 3       &          -           &           -           \\
                &          & Vel.Disp & 225.8     $\pm$ 13.1     & 124.3     $\pm$ 8.7       &           -           &           -           \\
                & low      & Flux     & 2.56E-17  $\pm$ 2.05E-18 & 1.17E-17  $\pm$ 1.45E-18  & 2.58E-17  $\pm$ 1.44E-18  & 1.14E-17  $\pm$ 1.46E-18  \\
                &          & Vlos     & 5751    $\pm$ 4      & 6317    $\pm$ 18      & 5840    $\pm$ 107     & 5691    $\pm$ 90      \\
                &          & Vel.Disp & 225.8     $\pm$ 15.8     & 225.8     $\pm$ 23.3      & 270.5     $\pm$ 5.4       & 272.1     $\pm$ 7.4       \\ \hline
{[}NII{]} 6585  & high     & Flux     & 6.36E-17  $\pm$ 3.80E-18 & 2.00E-17  $\pm$ 1.51E-18  &           -         &           -         \\
                &          & Vlos     & 6426    $\pm$ 12     & 6713    $\pm$ 3       &           -         &           -         \\
                &          & Vel.Disp & 224.6     $\pm$ 13.1     & 123.6     $\pm$ 8.7       &           -         &           -         \\
                & low      & Flux     & 7.68E-17  $\pm$ 5.47E-18 & 3.51E-17  $\pm$ 3.72E-18  & 1.46E-16  $\pm$ 3.35E-18  & 1.02E-16  $\pm$ 3.25E-18  \\
                &          & Vlos     & 5755    $\pm$ 4      & 6318    $\pm$ 18      & 5843    $\pm$ 5       & 5695    $\pm$ 7       \\
                &          & Vel.Disp & 224.6     $\pm$ 15.7     & 224.6     $\pm$ 23.2      & 269.1     $\pm$ 5.3       & 270.6     $\pm$ 7.4       \\ \hline
{[}OI{]} 6302   & high     & Flux     & 3.09E-17  $\pm$ 4.90E-18 & 2.94E-17  $\pm$ 1.77E-18  & 2.14E-17  $\pm$ 2.91E-18  & 6.95E-18  $\pm$ 1.19E-18  \\
                &          & Vlos     & 6532    $\pm$ 33     & 6724    $\pm$ 11      & 6958    $\pm$ 27      & 7104    $\pm$ 34      \\
                &          & Vel.Disp & 234.6     $\pm$ 30.4     & 234.6     $\pm$ 12.2      & 234.6     $\pm$ 27.3      & 234.6     $\pm$ 34.4      \\
                & low      & Flux     & 1.89E-17  $\pm$ 4.86E-18 & 8.08E-18  $\pm$ 1.78E-18  & 3.47E-17  $\pm$ 2.88E-18  & 7.61E-18  $\pm$ 1.18E-18  \\
                &          & Vlos     & 5847    $\pm$ 54     & 5821    $\pm$ 42      & 5873    $\pm$ 16      & 5665    $\pm$ 31      \\
                &          & Vel.Disp & 234.6     $\pm$ 49.1     & 234.6     $\pm$ 44.6      & 234.6     $\pm$ 16.7      & 234.6     $\pm$ 31.0      \\ \hline
{[}OII{]} 3727  & high     & Flux     & 1.27E-16  $\pm$ 5.01E-18 & 1.06E-16  $\pm$ 2.17E-18  &           -         &           -         \\
                &          & Vlos     & 6561    $\pm$ 12     & 6880    $\pm$ 4       &           -         &           -         \\
                &          & Vel.Disp & 351.0     $\pm$ 11.9     & 209.4     $\pm$ 3.7       &           -         &           -         \\
                & low      & Flux     &           -        &           -         & 3.48E-17  $\pm$ 2.93E-18  & 4.03E-17  $\pm$ 2.28E-18  \\
                &          & Vlos     &           -        &           -         & 6074    $\pm$ 12      & 5878    $\pm$ 8       \\
                &          & Vel.Disp &           -        &           -         & 160.2     $\pm$ 11.7      & 157.8     $\pm$ 7.7       \\ \hline
{[}OIII{]} 5008 & high     & Flux     & 1.51E-17  $\pm$ 4.74E-18 &           -         &           -         &           -         \\
                &          & Vlos     & 6671    $\pm$ 57     &           -         &           -         &           -         \\
                &          & Vel.Disp & 207.4     $\pm$ 52.2     &           -         &           -         &           -         \\
                & low      & Flux     & 2.16E-17  $\pm$ 5.96E-18 & 5.70E-18  $\pm$ 1.95E-18  & 1.46E-17  $\pm$ 2.41E-18  & 7.90E-18  $\pm$ 1.40E-18  \\
                &          & Vlos     & 5915    $\pm$ 68     & 6486    $\pm$ 36      & 5885    $\pm$ 20      & 5720    $\pm$ 11      \\
                &          & Vel.Disp & 296.2     $\pm$ 69.8     & 122.9     $\pm$ 32.9      & 137.8     $\pm$ 19.5      & 68.0      $\pm$ 10.5      \\ \hline
{[}SII{]} 6718  & high     & Flux     & 2.19E-17  $\pm$ 1.97E-18 & 2.09E-17  $\pm$ 8.20E-19  &           -         &           -         \\
                &          & Vlos     & 6403    $\pm$ 10      & 6674    $\pm$ 5       &           -         &           -         \\
                &          & Vel.Disp & 135.0     $\pm$ 10.4     & 139.8     $\pm$ 4.7       &           -         &           -         \\
                & low      & Flux     & 1.20E-17  $\pm$ 2.18E-18 &           -         & 2.76E-17  $\pm$ 2.88E-18  & 1.57E-17  $\pm$ 7.78E-19  \\
                &          & Vlos     & 5791    $\pm$ 34     &           -         & 6379    $\pm$ 16      & 6087    $\pm$ 5       \\
                &          & Vel.Disp & 195.4     $\pm$ 30.8     &           -         & 176.9     $\pm$ 15.8      & 112.7     $\pm$ 4.7       \\ \hline
{[}SII{]} 6732  & high     & Flux     & 1.69E-17  $\pm$ 1.51E-18 & 1.60E-17  $\pm$ 6.31E-19  &           -         &           -         \\
                &          & Vlos     & 6403    $\pm$ 10      & 6674    $\pm$ 5       &           -         &           -         \\
                &          & Vel.Disp & 134.7     $\pm$ 10.4     & 139.5     $\pm$ 4.7       &           -         &           -         \\
                & low      & Flux     & 9.26E-18  $\pm$ 1.67E-18 &           -         &           -         & 8.70E-18  $\pm$ 5.26E-19  \\
                &          & Vlos     & 5793    $\pm$ 34     &           -         &           -         & 6088    $\pm$ 5       \\
                &          & Vel.Disp & 195.0     $\pm$ 30.7     &           -         &           -         & 112.5     $\pm$ 4.7      \\ \hline
\end{tabular}
\begin{tabular}{|lll|c|c|c|}
\hline \hline
                & Vel &  &  &   &     \\ 
                & comp  &          & {SF\_13} & {SF\_14} & {SF\_15} \\ \hline
H$\beta$\_NLR         & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\
                & low      & Flux     & 1.84E-17  $\pm$ 1.59E-18  & 1.84E-17  $\pm$ 1.59E-18  & 1.84E-17  $\pm$ 1.59E-18  \\
                &          & Vlos     & 5674    $\pm$ 7       & 5674    $\pm$ 7       & 5674    $\pm$ 7       \\
                &          & Vel.Disp & 90.3      $\pm$ 10.3      & 84.1      $\pm$ 1.8       & 94.4      $\pm$ 4.8       \\ \hline
H$\alpha$\_NLR         & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\
                & low      & Flux     & 1.43E-16  $\pm$ 2.27E-18  & 7.52E-16  $\pm$ 5.88E-18  & 1.86E-16  $\pm$ 3.76E-18  \\
                &          & Vlos     & 5742    $\pm$ 2       & 5805    $\pm$ 1       & 5780    $\pm$ 2       \\
                &          & Vel.Disp & 137.4     $\pm$ 1.9       & 120.5     $\pm$ 0.8       & 124.8     $\pm$ 2.2       \\ \hline
{[}NII{]} 6550  & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\
                & low      & Flux     & 1.61E-17  $\pm$ 1.35E-18  & 6.59E-17  $\pm$ 3.01E-18  & 1.47E-17  $\pm$ 2.28E-18  \\
                &          & Vlos     & 5737    $\pm$ 55      & 5799    $\pm$ 20      & 5796    $\pm$ 67      \\
                &          & Vel.Disp & 272.1     $\pm$ 6.1       & 154.3     $\pm$ 2.9       & 272.1     $\pm$ 6.8       \\ \hline
{[}NII{]} 6585  & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\
                & low      & Flux     & 1.17E-16  $\pm$ 3.05E-18  & 2.90E-16  $\pm$ 6.38E-18  & 1.81E-16  $\pm$ 5.27E-18  \\
                &          & Vlos     & 5741    $\pm$ 6       & 5802    $\pm$ 3       & 5800    $\pm$ 7       \\
                &          & Vel.Disp & 270.6     $\pm$ 6.0       & 153.5     $\pm$ 2.9       & 270.6     $\pm$ 6.7       \\ \hline
{[}OI{]} 6302   & high     & Flux     & 1.35E-17  $\pm$ 2.01E-18  & 1.73E-17  $\pm$ 2.49E-18  & 1.21E-17  $\pm$ 1.87E-18  \\
                &          & Vlos     & 6978    $\pm$ 30      & 6988    $\pm$ 29      & 6921    $\pm$ 19      \\
                &          & Vel.Disp & 234.6     $\pm$ 29.9      & 234.6     $\pm$ 28.8      & 234.6     $\pm$ 19.0      \\
                & low      & Flux     & 1.71E-17  $\pm$ 1.99E-18  & 4.65E-17  $\pm$ 2.46E-18  & 1.98E-17  $\pm$ 1.88E-18  \\
                &          & Vlos     & 5739    $\pm$ 23      & 5796    $\pm$ 11      & 5816    $\pm$ 31      \\
                &          & Vel.Disp & 234.6     $\pm$ 23.2      & 234.6     $\pm$ 10.6      & 234.6     $\pm$ 31.3      \\ \hline
{[}OII{]} 3727  & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\ 
                & low      & Flux     & 5.83E-17  $\pm$ 3.03E-18  & 6.47E-16  $\pm$ 7.68E-18  & 1.27E-16  $\pm$ 3.33E-18  \\
                &          & Vlos     & 5920    $\pm$ 7       & 5976    $\pm$ 2       & 5961    $\pm$ 4       \\
                &          & Vel.Disp & 153.5     $\pm$ 6.9       & 161.1     $\pm$ 1.7       & 158.6     $\pm$ 3.6       \\ \hline
{[}OIII{]} 5008 & high     & Flux     &           -         &           -         &          -           \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -           \\
                & low      & Flux     & 2.47E-17  $\pm$ 2.42E-18  & 3.44E-16  $\pm$ 4.70E-18  & 4.60E-17  $\pm$ 2.02E-18  \\
                &          & Vlos     & 5756    $\pm$ 8       & 5791    $\pm$ 1       & 5800    $\pm$ 3       \\
                &          & Vel.Disp & 91.5      $\pm$ 7.8       & 82.1      $\pm$ 1.0       & 78.7      $\pm$ 3.0       \\ \hline
{[}SII{]} 6718  & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\
                & low      & Flux     & 1.45E-17  $\pm$ 1.03E-18  & 1.02E-16  $\pm$ 1.78E-18  & 2.98E-17  $\pm$ 1.47E-18  \\
                &          & Vlos     & 6188    $\pm$ 6       & 6250    $\pm$ 2       & 6229    $\pm$ 5       \\
                &          & Vel.Disp & 101.4     $\pm$ 6.1       & 114.7     $\pm$ 1.7       & 123.2     $\pm$ 5.0       \\ \hline
{[}SII{]} 6732  & high     & Flux     &           -         &           -         &           -         \\
                &          & Vlos     &           -         &           -         &           -         \\
                &          & Vel.Disp &           -         &           -         &           -         \\
                & low      & Flux     & 8.80E-18  $\pm$ 7.36E-19  & 5.93E-17  $\pm$ 1.24E-18  & 1.86E-17  $\pm$ 1.08E-18  \\
                &          & Vlos     & 6188    $\pm$ 6       & 6250    $\pm$ 2       & 6229    $\pm$ 5       \\
                &          & Vel.Disp & 101.2     $\pm$ 6.1       & 114.5     $\pm$ 1.7       & 123.0     $\pm$ 5.0      \\ \hline
\end{tabular}
\begin{tabular}{|cc|c|c|c||c|c|c|c|c|} \hline \hline
        &  & \multicolumn{3}{l}{$^{12}\text{CO~}(1- 0)$}                                                                                                                       &    &  & \multicolumn{2}{l}{$^{12}\text{CO~}(2- 1)$}                                                                                                             \\
Region  &  & {Vlos        } & {Vel.Disp     } & {Flux          } & {M(H$_2$)      } & & {Vlos        } & {Vel.Disp     } & {Flux          }\\ 
  &  & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)} & {      ($10^8M_{\odot}$)}& & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)} \\ \hline 
b\_i    &  & 6458          $\pm$ 18         & 66.4           $\pm$ 18.3          & 1.01            $\pm$ 0.22           & 3.25          $\pm$ 0.70          &  & 5800          $\pm$ 22         & 50.5           $\pm$ 22.3          & 0.66            $\pm$ 0.30           \\
        &  & 6612          $\pm$ 10          & 39.9           $\pm$ 10.5          & 0.81            $\pm$ 0.18           & 2.61          $\pm$ 0.57          &  & 6669          $\pm$ 33         & 69.1           $\pm$ 33.4          &             $<0.70$           \\
        &  & 6788          $\pm$ 20         & 61.2           $\pm$ 22.1          & 0.57            $\pm$ 0.18           & 1.84          $\pm$ 0.59          &  & -              & -               &                 -             \\
        &  & 7120          $\pm$ 13         & 32.8           $\pm$ 11.5          & 0.31            $\pm$ 0.12           & 1.00          $\pm$ 0.37          &  & -              & -               & -                           \\ \hline
b\_ii   &  & -              & -               & -               &      -       &                                       & 5774          $\pm$ 24         & 70.0           $\pm$ 25.5          & 1.06            $\pm$ 0.38           \\
        &  & 6434          $\pm$ 10         & 43.8           $\pm$ 10.7          & 0.74            $\pm$ 0.18           & 2.39          $\pm$ 0.58          &  & 6404          $\pm$ 18         & 39.8           $\pm$ 17.7          & 0.62            $\pm$ 0.28           \\
        &  & 6601          $\pm$ 13         & 35.2           $\pm$ 12.7          & 0.47            $\pm$ 0.16           & 1.51          $\pm$ 0.53          &  & 6650          $\pm$ 35         & 70.0           $\pm$ 35.5          &             $<0.76$           \\ \hline
        %&  & 6831.5          $\pm$ 47.2         & 96.1           $\pm$ 53.7          & 0.39            $\pm$ 0.20           & 1.27          $\pm$ 0.65          &  & -              & -               & -                         \\\hline
SQ-A    &  & 5879          $\pm$ 17         & 32.4           $\pm$ 15.8          & 0.32            $\pm$ 0.16           & 1.03          $\pm$ 0.51          &  & 5813          $\pm$ 18         & 43.2           $\pm$ 18.1          & 0.69            $\pm$ 0.30           \\
        &  & 6574          $\pm$ 20         & 87.1           $\pm$ 21.8          & 1.30            $\pm$ 0.30           & 4.20          $\pm$ 0.97          &  & -              & -               &                 -                           \\\hline
SF\_i   &  & 5877          $\pm$ 10          & 29.1           $\pm$ 8.6           & 0.40            $\pm$ 0.12           & 1.27          $\pm$ 0.40          &  & 5808          $\pm$ 21         & 70.0           $\pm$ 20.9          & 1.13            $\pm$ 0.35           \\
        &  & 6569          $\pm$ 17         & 97.3           $\pm$ 18.8          & 1.37            $\pm$ 0.26           & 4.41          $\pm$ 0.83          &  & -              & -               & -                              \\\hline
SF\_ii  &  & 5880          $\pm$ 10         & 22.1           $\pm$ 8.4           & 0.34            $\pm$ 0.13           & 1.10          $\pm$ 0.41          &  & 5766          $\pm$ 43         & 70.0           $\pm$ 33.7          & 1.35            $\pm$ 0.50           \\
        &  & 6554          $\pm$ 24         & 114.5          $\pm$ 26.4          & 1.23            $\pm$ 0.27           & 3.97          $\pm$ 0.87          &  & 6601          $\pm$ 25         & 70.0           $\pm$ 25.2          & 0.89            $\pm$ 0.33           \\
        &  & 6795          $\pm$ 17         & 26.3           $\pm$ 13.1          &    $<0.22$            &  $<0.72$          &               & -               &      -           &      -              \\\hline
SF\_iii &  & 5833          $\pm$ 28         & 76.7           $\pm$ 28.2          & 0.53            $\pm$ 0.20           & 1.71          $\pm$ 0.65          &  & 5773          $\pm$ 22         & 70.0           $\pm$ 22.7          & 1.56            $\pm$ 0.41           \\
        &  & 6451          $\pm$ 13         & 47.6           $\pm$ 13.9          & 0.56            $\pm$ 0.16           & 1.79          $\pm$ 0.52          &  & 5962          $\pm$ 30         & 53.0           $\pm$ 28.2          & 0.75            $\pm$ 0.34           \\
        &  & 6620          $\pm$ 12         & 31.1           $\pm$ 15.4          & 0.35            $\pm$ 0.15           & 1.11          $\pm$ 0.49          &  & 6603          $\pm$ 25         & 70.0           $\pm$ 25.1          & 0.92            $\pm$ 0.34           \\\hline
SF\_iv  &  & -              & -               & -                         & -                                       &  & 5784          $\pm$ 27         & 70.0           $\pm$ 30.1          & 1.26            $\pm$ 0.48           \\
        &  & -              & -               & -                   & -         &             &  5982          $\pm$ 20         & 46.0           $\pm$ 19.8          & 0.94            $\pm$ 0.37           \\
        &  & 6425          $\pm$ 8          & 29.5           $\pm$ 7.9           & 0.61            $\pm$ 0.17           & 1.95          $\pm$ 0.53          &  & 6500          $\pm$ 30         & 70.0           $\pm$ 30.3          & 0.96            $\pm$ 0.43           \\\hline
\end{tabular}
\begin{tabular}{|ll|c|c|c|} \hline \hline \noalign{\smallskip}
               &          & {NGC7318A} & {NGC7318B} & {NGC7317}  \\ \hline
H$\alpha$\_NLR        & Flux     & 9.91E-16   $\pm$ 1.14E-16  & 7.41E-16   $\pm$ 6.12E-17  &             -      \\
               & Vlos     & 6094     $\pm$ 53      & 6188     $\pm$ 34      &             -      \\
               & Vel.Disp & 408.5      $\pm$ 23.0      & 355.6      $\pm$ 23.1      &             -      \\ \hline
{[}NII{]} 6550 & Flux     & 1.26E-16   $\pm$ 2.07E-17  & 2.07E-16   $\pm$ 2.69E-17  &             -      \\
               & Vlos     & 5962     $\pm$ 164    & 6094     $\pm$ 613     &             -      \\
               & Vel.Disp & 456.0      $\pm$ 29.1      & 353.5      $\pm$ 27.0      &             -      \\ \hline
{[}NII{]} 6585 & Flux     & 1.08E-15   $\pm$ 1.25E-16  & 5.18E-16   $\pm$ 5.50E-17  &             -      \\
               & Vlos     & 5965     $\pm$ 61      & 6096     $\pm$ 38      &             -      \\
               & Vel.Disp & 453.6      $\pm$ 28.9      & 351.6      $\pm$ 26.8      &             -      \\ \hline
{[}OII{]} 3727 & Flux     & 2.81E-17   $\pm$ 4.86E-18  &              -         &             -      \\
               & Vlos     & 5949     $\pm$ 20      &              -         &             -      \\
               & Vel.Disp & 133.3      $\pm$ 20.1      &              -         &             -      \\ \hline
 %              &          &                        &                        &                    \\
stellar        & Vlos     & 6787     $\pm$ 5       & 5973     $\pm$ 4       & 6734      $\pm$ 5    \\
               & Vel.Disp & 263.6      $\pm$ 10.7      & 168.9      $\pm$ 4.0       & 262.7       $\pm$ 6.9    \\  \hline
\end{tabular}
\begin{tabular}{|cc|c|c|c|c|c|} 
\hline\hline
Region  &  & {Vlos        } & {Vel.Disp     } & {Flux          } & {M(H$_2$)      } \\ 
  &  & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)} & {      ($10^8M_{\odot}$)} \\\hline 
18a     &  &      -        &      -       &       -     &        -    \\ \hline
18b     &  & 6439 $\pm$ 14 & 37.3  $\pm$ 13.5 & 0.33 $\pm$ 0.12 & 1.05 $\pm$ 0.40 \\ 
        &  & 6631 $\pm$ 17 & 27.7  $\pm$ 13.6 & $<0.20$ & $<0.64$ \\\hline
18\_i   &  & 5882 $\pm$ 12 & 25.8  $\pm$ 11.7 & 0.25 $\pm$ 0.11 & 0.81 $\pm$ 0.37 \\
        &  & 6434 $\pm$ 11 & 34.3  $\pm$ 10.1 & 0.38 $\pm$ 0.12 & 1.21 $\pm$ 0.38 \\\hline
%18\_iii &  & 5876.6 $\pm$ 18.3 & 20.6  $\pm$ 11.6 & 0.14 $\pm$ 0.07 & 0.44 $\pm$ 0.24 \\\hline
18\_iii        &  & 6639.0 $\pm$ 51 & 107.9 $\pm$ 51.0 & $<0.48$  & $<1.55$  \\\hline
17\_    &  &       -       &     -        &     -       &     -      \\ \hline
\end{tabular}
\vspace{0.5cm}
\\
$^{12}\text{CO~}(2- 1)$\\
\begin{tabular}{|cc|c|c|c|c|}
\hline\hline
Region  &  & {Vlos        } & {Vel.Disp     } & {Flux          }  \\ 
  &  & {(km$\,$s$^{-1}$)} & {(km$\,$s$^{-1}$)} & {(K km$\,$s$^{-1}$)}  \\\hline 
18a     &  & 5815 $\pm$ 16 & 70.0 $\pm$ 16.9 & 1.45 $\pm$ 0.34 \\
        &  & 6430 $\pm$ 17 & 25.3 $\pm$ 13.2 &  $<0.40$ \\ \hline
%        &  &       -       &       -     &        -    \\ \hline
18b     &  & 5800 $\pm$ 25 & 70.0 $\pm$ 22.3 & 1.79 $\pm$ 0.44 \\
        &  & 6001 $\pm$ 41 & 70.0 $\pm$ 36.9 & 1.08 $\pm$ 0.44 \\
        &  & 6565 $\pm$ 29 & 70.0 $\pm$ 28.6 & 0.82 $\pm$ 0.35 \\ \hline
18\_i   &  & 5837 $\pm$ 22 & 70.0 $\pm$ 21.2 & 1.98 $\pm$ 0.48 \\
        &  & 6050 $\pm$ 35 & 70.0 $\pm$ 34.7 & 1.21 $\pm$ 0.48 \\
        &  & 6443 $\pm$ 29 & 70.0 $\pm$ 28.9 & 0.95 $\pm$ 0.40 \\ \hline
%        &  &      -        &      -      &      -      \\ \hline
18\_iii &  & 5789 $\pm$ 22 & 70.0 $\pm$ 22.1 & 1.02 $\pm$ 0.33 \\ \hline
17\_    &  & 5621 $\pm$ 31 & 70.0 $\pm$ 34.2 & 1.30 $\pm$ 0.60 \\
        &  & 5800 $\pm$ 10  & 26.0 $\pm$ 9.9  & 1.11 $\pm$ 0.39 \\
        &  & 6052 $\pm$ 24 & 70.0 $\pm$ 23.8 & 1.58 $\pm$ 0.56 \\  \hline
\end{tabular}
